Universal Spectral Adversarial Attacks for Deformable Shapes

Machine learning models are known to be vulnerable to adversarial attacks, namely perturbations of the data that lead to wrong predictions despite being imperceptible. However, the existence of "universal" attacks (i.e., unique perturbations that transfer across different data points) has only been demonstrated for images to date. Part of the reason lies in the lack of a common domain, for geometric data such as graphs, meshes, and point clouds, where a universal perturbation can be defined. In this paper, we offer a change in perspective and demonstrate the existence of universal attacks for geometric data (shapes). We introduce a computational procedure that operates entirely in the spectral domain, where the attacks take the form of small perturbations to short eigenvalue sequences; the resulting geometry is then synthesized via shape-from-spectrum recovery. Our attacks are universal, in that they transfer across different shapes, different representations (meshes and point clouds), and generalize to previously unseen data.

==> figures/generalization_loss.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor2}{rgb}{1.00000,0.54824,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=0.6\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=-1,
ymax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel style={at={(0.5,0.25)}},
xlabel={\footnotesize Epochs},
ylabel style={font=\color{white!15!black}},
%ylabel style={at={(0.19,0.52)}},
% ylabel={\footnotesize error },
xtick={0,500,900},
xticklabels = {\footnotesize{$0$},  , \footnotesize{$1000$}},
ytick={-1,0,1},
yticklabels = {\footnotesize{$-1$},\footnotesize{$0$},\footnotesize{$1$}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.37,0.94)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1,solid,line width=1.8pt]
  table[row sep=crcr]{%
1	1.43848356698354\\
2	1.14993658194277\\
3	0.958558809242125\\
4	0.830396340930765\\
5	0.745306131387997\\
6	0.694728493886359\\
7	0.673530690689557\\
8	0.672296198868303\\
9	0.676942184227467\\
10	0.675510351480322\\
11	0.66346295247955\\
12	0.642085622707026\\
13	0.615044201173179\\
14	0.586124072771805\\
15	0.558234128163556\\
16	0.533318339110651\\
17	0.512681741437161\\
18	0.497142058607267\\
19	0.486831439739173\\
20	0.480904435565286\\
21	0.477562737745049\\
22	0.474600071721788\\
23	0.470200169254376\\
24	0.46348352481699\\
25	0.454536586068095\\
26	0.444051759478191\\
27	0.432902658948736\\
28	0.42189394907345\\
29	0.411701599526529\\
30	0.402862654566857\\
31	0.395693742296752\\
32	0.390160151791943\\
33	0.385829945516755\\
34	0.382014888970116\\
35	0.378047860241023\\
36	0.373527825630494\\
37	0.368397043196322\\
38	0.36285261117425\\
39	0.357196492083443\\
40	0.351724087214646\\
41	0.346678190499222\\
42	0.342229447008472\\
43	0.33843997524279\\
44	0.335220813986646\\
45	0.332339579174775\\
46	0.329508932088413\\
47	0.326509363823465\\
48	0.323260566294726\\
49	0.319805227370606\\
50	0.316246025334338\\
51	0.312696279212306\\
52	0.309263084237488\\
53	0.306037899515281\\
54	0.303072295631177\\
55	0.30035248643747\\
56	0.297802999012341\\
57	0.295325623606791\\
58	0.292845616044654\\
59	0.290332795061893\\
60	0.287792457553364\\
61	0.285246650639211\\
62	0.28272439204312\\
63	0.280259071210413\\
64	0.277880475312588\\
65	0.275599765728755\\
66	0.273401346691101\\
67	0.271252820872986\\
68	0.269125282731328\\
69	0.267005873573108\\
70	0.26489564716592\\
71	0.262802005865899\\
72	0.260735528571145\\
73	0.258709443986798\\
74	0.256735256014368\\
75	0.254815562207913\\
76	0.252941749569205\\
77	0.251099867424915\\
78	0.249279037697398\\
79	0.247475094386628\\
80	0.245688690488591\\
81	0.243922563585441\\
82	0.242180869650868\\
83	0.240468707134654\\
84	0.238789597173622\\
85	0.237142732507159\\
86	0.235523420964768\\
87	0.233926459682574\\
88	0.232348706850645\\
89	0.2307888993809\\
90	0.229246584372375\\
91	0.227722155665086\\
92	0.226217181438029\\
93	0.224733478268846\\
94	0.223271549381923\\
95	0.221830198534306\\
96	0.220407571307024\\
97	0.219002180669973\\
98	0.217613002237948\\
99	0.216239243529148\\
100	0.214880539937135\\
101	0.213537219780825\\
102	0.212209923840901\\
103	0.210898841617944\\
104	0.20960347301781\\
105	0.208323068514484\\
106	0.207057014831555\\
107	0.205804786220715\\
108	0.204565876085734\\
109	0.203339990091034\\
110	0.202127152327668\\
111	0.200927454682681\\
112	0.199740761248361\\
113	0.198566722056379\\
114	0.197404960184938\\
115	0.196255127760324\\
116	0.195116852805544\\
117	0.193989785775053\\
118	0.192873727463806\\
119	0.191768633760043\\
120	0.190674473878781\\
121	0.189591134914887\\
122	0.188518453462507\\
123	0.18745624688618\\
124	0.186404280078905\\
125	0.18536227168839\\
126	0.184329982623957\\
127	0.183307272008895\\
128	0.182294053874396\\
129	0.181290237020153\\
130	0.180295716457043\\
131	0.179310376194182\\
132	0.178334068019091\\
133	0.177366607733048\\
134	0.176407815492762\\
135	0.175457553452055\\
136	0.174515717954181\\
137	0.173582213017452\\
138	0.172656943302128\\
139	0.171739813939138\\
140	0.170830716745586\\
141	0.169929522585928\\
142	0.169036099216694\\
143	0.168150331375355\\
144	0.167272119342844\\
145	0.166401369509777\\
146	0.165537993055736\\
147	0.164681903449894\\
148	0.163833006525839\\
149	0.162991197037715\\
150	0.162156368401941\\
151	0.161328422206373\\
152	0.160507268164832\\
153	0.159692820910445\\
154	0.158884999057648\\
155	0.158083721915358\\
156	0.157288903619965\\
157	0.15650045262548\\
158	0.155718277674874\\
159	0.154942292119593\\
160	0.154172413529492\\
161	0.153408563101142\\
162	0.152650665324992\\
163	0.151898645212698\\
164	0.15115242547019\\
165	0.150411927323622\\
166	0.149677073154619\\
167	0.148947787357218\\
168	0.14822399618051\\
169	0.147505627946052\\
170	0.146792612592402\\
171	0.146084880149714\\
172	0.145382359989173\\
173	0.144684981779963\\
174	0.143992676408045\\
175	0.143305376007614\\
176	0.142623014106618\\
177	0.141945525771464\\
178	0.141272847012724\\
179	0.140604914087272\\
180	0.139941663643578\\
181	0.139283033167855\\
182	0.138628961100517\\
183	0.137979386791813\\
184	0.137334250668174\\
185	0.136693494120133\\
186	0.136057059153189\\
187	0.135424888376938\\
188	0.13479692516795\\
189	0.134173113751534\\
190	0.133553399111804\\
191	0.132937727063743\\
192	0.132326044298829\\
193	0.131718298251466\\
194	0.131114437100108\\
195	0.130514409815535\\
196	0.129918166205534\\
197	0.129325656776214\\
198	0.128736832775917\\
199	0.128151646200574\\
200	0.127570049775073\\
201	0.126991996955031\\
202	0.126417441966461\\
203	0.125846339829469\\
204	0.125278646253009\\
205	0.124714317623642\\
206	0.124153311009659\\
207	0.123595584165549\\
208	0.123041095546735\\
209	0.122489804368516\\
210	0.121941670584527\\
211	0.121396654833205\\
212	0.120854718407126\\
213	0.120315823238582\\
214	0.119779931910546\\
215	0.11924700767818\\
216	0.118717014488432\\
217	0.118189916981358\\
218	0.117665680399672\\
219	0.117144270629334\\
220	0.116625654129826\\
221	0.11610979798494\\
222	0.115596669911486\\
223	0.115086238277581\\
224	0.114578472090766\\
225	0.114073340958842\\
226	0.113570815068797\\
227	0.113070865184027\\
228	0.112573462628356\\
229	0.1120785793297\\
230	0.111586187787919\\
231	0.111096261086056\\
232	0.110608772854199\\
233	0.11012369725341\\
234	0.109641008987434\\
235	0.109160683288655\\
236	0.108682695927289\\
237	0.108207023229723\\
238	0.107733642033296\\
239	0.107262529699801\\
240	0.10679366407834\\
241	0.106327023501077\\
242	0.105862586828759\\
243	0.105400333365566\\
244	0.104940242935185\\
245	0.104482295822265\\
246	0.104026472779635\\
247	0.10357275500129\\
248	0.10312112412723\\
249	0.102671562260514\\
250	0.102224051941399\\
251	0.101778576129913\\
252	0.10133511824685\\
253	0.100893662112119\\
254	0.100454191936737\\
255	0.100016692361966\\
256	0.0995811484221068\\
257	0.0991475455455674\\
258	0.0987158695512706\\
259	0.0982861066224237\\
260	0.0978582433155463\\
261	0.0974322665499532\\
262	0.0970081636124486\\
263	0.0965859221273053\\
264	0.0961655300832531\\
265	0.0957469757927758\\
266	0.0953302479145598\\
267	0.0949153354144387\\
268	0.094502227597027\\
269	0.094090914063903\\
270	0.0936813847378951\\
271	0.0932736298376804\\
272	0.0928676398570042\\
273	0.0924634056108605\\
274	0.0920609181596234\\
275	0.0916601688588958\\
276	0.0912611493301717\\
277	0.0908638514510405\\
278	0.0904682673648167\\
279	0.0900743894658717\\
280	0.0896822103835697\\
281	0.0892917229898585\\
282	0.088902920395999\\
283	0.0885157959369215\\
284	0.0881303431654683\\
285	0.0877465558541352\\
286	0.0873644279829974\\
287	0.0869839537354371\\
288	0.0866051274921164\\
289	0.0862279438457041\\
290	0.085852397545411\\
291	0.0854784835509377\\
292	0.0851061969875675\\
293	0.0847355331561034\\
294	0.0843664875182214\\
295	0.0839990557097549\\
296	0.0836332335200601\\
297	0.0832690168851785\\
298	0.0829064018912825\\
299	0.0825453847811295\\
300	0.0821859619087049\\
301	0.0818281297879358\\
302	0.0814718850451737\\
303	0.0811172244350986\\
304	0.0807641448404148\\
305	0.0804126432520806\\
306	0.08006271677024\\
307	0.0797143626133899\\
308	0.0793675780935822\\
309	0.0790223606208731\\
310	0.0786787077092578\\
311	0.0783366169559382\\
312	0.0779960860479514\\
313	0.0776571127550019\\
314	0.0773196949272992\\
315	0.0769838304945041\\
316	0.0766495174456516\\
317	0.0763167538600271\\
318	0.0759855378554948\\
319	0.0756558676373627\\
320	0.0753277414480261\\
321	0.0750011576013767\\
322	0.07467611445196\\
323	0.074352610403422\\
324	0.0740306439139079\\
325	0.0737102134694597\\
326	0.073391317611782\\
327	0.0730739549056318\\
328	0.0727581239522244\\
329	0.0724438233890446\\
330	0.0721310518731397\\
331	0.0718198080901444\\
332	0.0715100907480795\\
333	0.0712018985740999\\
334	0.0708952303095284\\
335	0.0705900847144612\\
336	0.070286460555972\\
337	0.0699843566134074\\
338	0.0696837716711666\\
339	0.0693847045222167\\
340	0.0690871539534387\\
341	0.0687911187595927\\
342	0.0684965977305897\\
343	0.0682035896455268\\
344	0.06791209328944\\
345	0.067622107427601\\
346	0.0673336308162517\\
347	0.0670466622042694\\
348	0.0667612003225272\\
349	0.0664772438806541\\
350	0.0661947915676369\\
351	0.0659138420712496\\
352	0.0656343940314719\\
353	0.0653564460781793\\
354	0.0650799968132797\\
355	0.0648050448135347\\
356	0.0645315886160037\\
357	0.064259626734238\\
358	0.0639891576566089\\
359	0.0637201798185495\\
360	0.0634526916370513\\
361	0.0631866914784221\\
362	0.0629221776845134\\
363	0.0626591485424501\\
364	0.0623976023096729\\
365	0.0621375371917206\\
366	0.0618789513500459\\
367	0.0616218429125885\\
368	0.061366209944929\\
369	0.0611120504750406\\
370	0.0608593624743385\\
371	0.060608143874884\\
372	0.0603583925315334\\
373	0.0601101062821863\\
374	0.0598632828812668\\
375	0.0596179200457012\\
376	0.0593740154294734\\
377	0.0591315666273662\\
378	0.058890571179757\\
379	0.0586510265682666\\
380	0.0584129302153196\\
381	0.0581762794773817\\
382	0.0579410716585439\\
383	0.0577073039912222\\
384	0.0574749736495839\\
385	0.0572440777479076\\
386	0.0570146133210918\\
387	0.0567865773536903\\
388	0.0565599667635836\\
389	0.0563347783951234\\
390	0.0561110090292718\\
391	0.0558886553790862\\
392	0.0556677140873075\\
393	0.0554481817286589\\
394	0.0552300548165779\\
395	0.0550133297826269\\
396	0.0547980029968549\\
397	0.0545840707543192\\
398	0.0543715292826949\\
399	0.0541603747407141\\
400	0.0539506032090506\\
401	0.0537422107061369\\
402	0.0535351931715726\\
403	0.0533295464748702\\
404	0.0531252664187463\\
405	0.0529223487263214\\
406	0.0527207890527983\\
407	0.0525205829853621\\
408	0.0523217260361912\\
409	0.0521242136422244\\
410	0.0519280411743031\\
411	0.0517332039298595\\
412	0.0515396971340395\\
413	0.0513475159432806\\
414	0.0511566554415924\\
415	0.0509671106397594\\
416	0.0507788764882533\\
417	0.050591947854185\\
418	0.0504063195467035\\
419	0.0502219862997123\\
420	0.0500389427798944\\
421	0.0498571835900749\\
422	0.0496767032561581\\
423	0.049497496248737\\
424	0.0493195569648393\\
425	0.0491428797372838\\
426	0.0489674588303234\\
427	0.0487932884572731\\
428	0.0486203627527583\\
429	0.0484486757953495\\
430	0.0482782216036713\\
431	0.0481089941241212\\
432	0.047940987259577\\
433	0.0477741948462031\\
434	0.0476086106578127\\
435	0.0474442284116195\\
436	0.0472810417805716\\
437	0.0471190443623143\\
438	0.0469582297141306\\
439	0.0467985913382852\\
440	0.0466401226796257\\
441	0.0464828171382804\\
442	0.0463266680610262\\
443	0.0461716687424139\\
444	0.0460178124371063\\
445	0.0458650923475157\\
446	0.0457135016353289\\
447	0.0455630334135426\\
448	0.0454136807539174\\
449	0.0452654366919942\\
450	0.0451182942169342\\
451	0.0449722462786184\\
452	0.0448272857966216\\
453	0.0446834056487209\\
454	0.0445405986783608\\
455	0.0443988576963835\\
456	0.044258175483613\\
457	0.0441185447867855\\
458	0.0439799583302612\\
459	0.0438424088016416\\
460	0.0437058888667866\\
461	0.0435703911677099\\
462	0.0434359083225235\\
463	0.0433024329261448\\
464	0.0431699575495278\\
465	0.0430384747528419\\
466	0.0429079770731654\\
467	0.0427784570319785\\
468	0.0426499071362443\\
469	0.0425223198759991\\
470	0.0423956877392259\\
471	0.042270003192785\\
472	0.0421452586999815\\
473	0.042021446715716\\
474	0.0418985596864594\\
475	0.0417765900568729\\
476	0.0416555302681251\\
477	0.0415353727520643\\
478	0.0414161099551352\\
479	0.0412977343089302\\
480	0.0411802382520526\\
481	0.0410636142355885\\
482	0.0409478546982307\\
483	0.040832952102013\\
484	0.0407188989051099\\
485	0.0406056875777188\\
486	0.0404933106027605\\
487	0.0403817604681164\\
488	0.040271029680956\\
489	0.0401611107584009\\
490	0.0400519962324973\\
491	0.0399436786533913\\
492	0.039836150581988\\
493	0.0397294046155758\\
494	0.0396234333436383\\
495	0.0395182293999115\\
496	0.0394137854272656\\
497	0.0393100940989382\\
498	0.0392071481091875\\
499	0.0391049401720497\\
500	0.0390034630350859\\
501	0.038902709468608\\
502	0.0388026722728541\\
503	0.0387033442771576\\
504	0.0386047183380684\\
505	0.0385067873462042\\
506	0.038409544222006\\
507	0.0383129819169681\\
508	0.0382170934220039\\
509	0.038121871754304\\
510	0.0380273099688746\\
511	0.0379334011595097\\
512	0.037840138451882\\
513	0.0377475150122167\\
514	0.0376555240426618\\
515	0.0375641587829375\\
516	0.0374734125149859\\
517	0.0373832785579131\\
518	0.0372937502754021\\
519	0.0372048210673342\\
520	0.0371164843694046\\
521	0.0370287336831389\\
522	0.0369415625227738\\
523	0.0368549644641403\\
524	0.0367689331210154\\
525	0.0366834621466913\\
526	0.0365985452534378\\
527	0.036514176177097\\
528	0.0364303487290693\\
529	0.0363470567320332\\
530	0.0362642940768534\\
531	0.0361820546903556\\
532	0.0361003325536122\\
533	0.0360191216857771\\
534	0.0359384161737454\\
535	0.0358582101153192\\
536	0.0357784976860251\\
537	0.0356992731017131\\
538	0.0356205306248334\\
539	0.0355422645624137\\
540	0.0354644692757688\\
541	0.035387139171668\\
542	0.0353102687033925\\
543	0.0352338523796955\\
544	0.0351578847511227\\
545	0.0350823604212476\\
546	0.0350072740399973\\
547	0.0349326203091909\\
548	0.0348583939754578\\
549	0.0347845898411568\\
550	0.0347112027504693\\
551	0.0346382276006548\\
552	0.0345656593368451\\
553	0.0344934929526379\\
554	0.0344217234956776\\
555	0.0343503460500361\\
556	0.0342793557668558\\
557	0.0342087478259988\\
558	0.0341385174727592\\
559	0.034068659992152\\
560	0.0339991707188472\\
561	0.033930045037745\\
562	0.0338612783779478\\
563	0.0337928662217515\\
564	0.0337248040953145\\
565	0.0336570875798733\\
566	0.0335897122904994\\
567	0.0335226739017103\\
568	0.0334559681297033\\
569	0.0333895907411095\\
570	0.0333235375442906\\
571	0.0332578043997499\\
572	0.033192387211425\\
573	0.0331272819264631\\
574	0.0330624845508966\\
575	0.0329979911212151\\
576	0.0329337977228394\\
577	0.0328699004921016\\
578	0.0328062956070211\\
579	0.0327429792898421\\
580	0.0326799478099148\\
581	0.0326171974787842\\
582	0.0325547246503708\\
583	0.0324925257280947\\
584	0.03243059715108\\
585	0.0323689354115644\\
586	0.0323075370349004\\
587	0.0322463985944262\\
588	0.0321855167040752\\
589	0.0321248880253581\\
590	0.0320645092529117\\
591	0.0320043771291561\\
592	0.0319444884366862\\
593	0.0318848399958275\\
594	0.0318254286752228\\
595	0.0317662513768752\\
596	0.0317073050447485\\
597	0.0316485866640047\\
598	0.031590093263858\\
599	0.0315318218969807\\
600	0.0314737696819779\\
601	0.0314159337483294\\
602	0.0313583112861674\\
603	0.0313008995008486\\
604	0.0312436956612014\\
605	0.0311866970574939\\
606	0.0311299010210854\\
607	0.0310733049234037\\
608	0.0310169061683888\\
609	0.0309607022001653\\
610	0.0309046904935108\\
611	0.030848868573383\\
612	0.0307932339792712\\
613	0.0307377843025512\\
614	0.0306825171655157\\
615	0.0306274302235968\\
616	0.0305725211680571\\
617	0.030517787721381\\
618	0.0304632276505395\\
619	0.0304088387433102\\
620	0.0303546188281734\\
621	0.0303005657627123\\
622	0.0302466774448877\\
623	0.0301929518015583\\
624	0.0301393867875828\\
625	0.0300859803952146\\
626	0.0300327306538989\\
627	0.0299796356085133\\
628	0.0299266933562497\\
629	0.0298739020067698\\
630	0.0298212597149529\\
631	0.0297687646525456\\
632	0.0297164150356173\\
633	0.0296642091056383\\
634	0.0296121451321333\\
635	0.0295602214132474\\
636	0.0295084362828028\\
637	0.0294567880932136\\
638	0.0294052752388983\\
639	0.0293538961377928\\
640	0.0293026492299553\\
641	0.029251532991725\\
642	0.0292005459299635\\
643	0.029149686567\\
644	0.0290989534650314\\
645	0.0290483452097626\\
646	0.0289978604123326\\
647	0.0289474977146942\\
648	0.0288972557757756\\
649	0.028847133297253\\
650	0.0287971289934105\\
651	0.028747241611838\\
652	0.028697469920331\\
653	0.0286478127178958\\
654	0.0285982688257238\\
655	0.028548837093954\\
656	0.0284995163881535\\
657	0.0284503056112833\\
658	0.0284012036847366\\
659	0.028352209551388\\
660	0.0283033221855237\\
661	0.0282545405788107\\
662	0.0282058637485945\\
663	0.0281572907374135\\
664	0.0281088206103767\\
665	0.0280604524564235\\
666	0.028012185379106\\
667	0.0279640185205831\\
668	0.0279159510301843\\
669	0.0278679820923674\\
670	0.0278201109055105\\
671	0.0277723366847278\\
672	0.0277246586783756\\
673	0.027677076159569\\
674	0.0276295883999793\\
675	0.0275821947182234\\
676	0.027534894435192\\
677	0.0274876869041567\\
678	0.0274405714905688\\
679	0.027393547589503\\
680	0.0273466146015322\\
681	0.0272997719663891\\
682	0.0272530191258059\\
683	0.0272063555479501\\
684	0.0271597807216711\\
685	0.0271132941546794\\
686	0.0270668953702543\\
687	0.0270205839127166\\
688	0.026974359341826\\
689	0.0269282212409852\\
690	0.0268821692080277\\
691	0.0268362028561425\\
692	0.02679032181963\\
693	0.0267445257505362\\
694	0.0266988143149963\\
695	0.0266531871970463\\
696	0.0266076441013958\\
697	0.0265621847431004\\
698	0.0265168088581313\\
699	0.0264715161938083\\
700	0.0264263065175052\\
701	0.026381179612524\\
702	0.0263361352732474\\
703	0.0262911733149552\\
704	0.0262462935645784\\
705	0.0262014958593119\\
706	0.0261567800636194\\
707	0.0261121460420481\\
708	0.026067593682178\\
709	0.0260231228863295\\
710	0.0259787335636555\\
711	0.0259344256419824\\
712	0.0258901990597608\\
713	0.0258460537712494\\
714	0.0258019897411011\\
715	0.0257580069476672\\
716	0.0257141053823109\\
717	0.025670285048241\\
718	0.0256265459583888\\
719	0.0255828881415588\\
720	0.0255393116332885\\
721	0.0254958164853856\\
722	0.0254524027594176\\
723	0.025409070522809\\
724	0.0253658198594405\\
725	0.0253226508628279\\
726	0.0252795636359502\\
727	0.0252365582877823\\
728	0.0251936349458336\\
729	0.0251507937365923\\
730	0.0251080348059995\\
731	0.0250653583032202\\
732	0.0250227643819678\\
733	0.0249802532177394\\
734	0.0249378249821967\\
735	0.0248954798618623\\
736	0.0248532180449529\\
737	0.0248110397375837\\
738	0.0247689451405468\\
739	0.0247269344747231\\
740	0.0246850079545542\\
741	0.0246431658167468\\
742	0.0246014082909664\\
743	0.0245597356186907\\
744	0.0245181480479568\\
745	0.0244766458346869\\
746	0.0244352292345663\\
747	0.0243938985132165\\
748	0.0243526539519206\\
749	0.0243114957947231\\
750	0.0242704243509542\\
751	0.0242294398940837\\
752	0.0241885427089171\\
753	0.0241477330985278\\
754	0.0241070113466492\\
755	0.0240663777652199\\
756	0.0240258326487089\\
757	0.0239853763074981\\
758	0.0239450090519766\\
759	0.0239047311902781\\
760	0.0238645430438952\\
761	0.0238244449247295\\
762	0.0237844371563522\\
763	0.02374452005889\\
764	0.0237046939526512\\
765	0.0236649591678684\\
766	0.0236253160265233\\
767	0.0235857648571822\\
768	0.0235463059887294\\
769	0.0235069397462732\\
770	0.0234676664609498\\
771	0.0234284864671355\\
772	0.0233894000846075\\
773	0.0233504076495023\\
774	0.0233115094899316\\
775	0.0232727059323652\\
776	0.0232339973068628\\
777	0.0231953839383424\\
778	0.0231568661517561\\
779	0.0231184442776655\\
780	0.0230801186326401\\
781	0.0230418895378925\\
782	0.0230037573164636\\
783	0.0229657222852752\\
784	0.0229277847569501\\
785	0.022889945048042\\
786	0.0228522034663494\\
787	0.0228145603200602\\
788	0.0227770159161359\\
789	0.0227395705535907\\
790	0.0227022245328632\\
791	0.022664978147087\\
792	0.0226278316929151\\
793	0.0225907854511853\\
794	0.0225538397123736\\
795	0.0225169947548076\\
796	0.0224802508535307\\
797	0.0224436082797897\\
798	0.0224070673022057\\
799	0.0223706281907027\\
800	0.0223342911888012\\
801	0.0222980565609829\\
802	0.0222619245517977\\
803	0.0222258954108139\\
804	0.0221899693696712\\
805	0.0221541466628825\\
806	0.0221184275167405\\
807	0.022082812161088\\
808	0.0220473008068405\\
809	0.0220118936598983\\
810	0.0219765909333778\\
811	0.0219413928226442\\
812	0.0219062995209599\\
813	0.0218713112168601\\
814	0.0218364280893273\\
815	0.0218016503117877\\
816	0.0217669780553689\\
817	0.0217324114791476\\
818	0.0216979507366162\\
819	0.0216635959801497\\
820	0.0216293473497599\\
821	0.0215952049799762\\
822	0.0215611689979136\\
823	0.0215272395247273\\
824	0.0214934166792066\\
825	0.0214597005582873\\
826	0.0214260912726978\\
827	0.0213925889111322\\
828	0.0213591935591681\\
829	0.0213259052967195\\
830	0.0212927241960219\\
831	0.0212596503160174\\
832	0.0212266837198861\\
833	0.0211938244551574\\
834	0.0211610725634237\\
835	0.0211284280813836\\
836	0.0210958910356411\\
837	0.0210634614405111\\
838	0.0210311393237333\\
839	0.0209989246741065\\
840	0.0209668174963636\\
841	0.0209348177853061\\
842	0.0209029255172832\\
843	0.020871140668685\\
844	0.0208394632123282\\
845	0.0208078931025272\\
846	0.0207764302966188\\
847	0.0207450747388232\\
848	0.0207138263697361\\
849	0.0206826851194221\\
850	0.0206516509094079\\
851	0.0206207236589244\\
852	0.0205899032744032\\
853	0.020559189659376\\
854	0.0205285827099513\\
855	0.0204980823103488\\
856	0.0204676883419638\\
857	0.0204374006777886\\
858	0.0204072191835999\\
859	0.0203771437200612\\
860	0.0203471741387754\\
861	0.0203173102794383\\
862	0.0202875519864305\\
863	0.0202578990883762\\
864	0.020228351411222\\
865	0.0201989087689491\\
866	0.0201695709746581\\
867	0.0201403378325767\\
868	0.0201112091395333\\
869	0.0200821846893405\\
870	0.020053264260957\\
871	0.0200244476388264\\
872	0.0199957345901914\\
873	0.0199671248827727\\
874	0.0199386182789866\\
875	0.0199102145246796\\
876	0.019881913371794\\
877	0.019853714562324\\
878	0.0198256178280946\\
879	0.0197976229061898\\
880	0.0197697295127404\\
881	0.0197419373710807\\
882	0.0197142461868097\\
883	0.0196866556728798\\
884	0.0196591655293771\\
885	0.0196317754553871\\
886	0.0196044851341579\\
887	0.0195772942587438\\
888	0.019550202507761\\
889	0.0195232095575676\\
890	0.0194963150767298\\
891	0.0194695187334284\\
892	0.0194428201902774\\
893	0.019416219095864\\
894	0.019389715112906\\
895	0.0193633078823469\\
896	0.0193369970483037\\
897	0.0193107822498968\\
898	0.0192846631210118\\
899	0.0192586392941667\\
900	0.0192327103938549\\
901	0.0192068760421877\\
902	0.0191811358583752\\
903	0.0191554894578101\\
904	0.0191299364508273\\
905	0.019104476443189\\
906	0.0190791090420909\\
907	0.0190538338444348\\
908	0.0190286504522903\\
909	0.0190035584527028\\
910	0.0189785574428395\\
911	0.0189536470040077\\
912	0.0189288267292498\\
913	0.0189040961929012\\
914	0.0188794549757732\\
915	0.0188549026567231\\
916	0.0188304388065381\\
917	0.0188060629955396\\
918	0.0187817747960533\\
919	0.0187575737714635\\
920	0.0187334594855158\\
921	0.0187094315009426\\
922	0.0186854893764691\\
923	0.0186616326690781\\
924	0.0186378609350508\\
925	0.0186141737275458\\
926	0.0185905705985383\\
927	0.018567051096974\\
928	0.0185436147736421\\
929	0.0185202611705662\\
930	0.0184969898372704\\
931	0.0184738003162188\\
932	0.0184506921480875\\
933	0.0184276648759045\\
934	0.0184047180383283\\
935	0.0183818511752279\\
936	0.0183590638221658\\
937	0.0183363555169344\\
938	0.018313725795327\\
939	0.0182911741909033\\
940	0.0182687002378507\\
941	0.0182463034698313\\
942	0.0182239834201938\\
943	0.0182017396182309\\
944	0.0181795715962303\\
945	0.0181574788855706\\
946	0.0181354610153383\\
947	0.0181135175164039\\
948	0.018091647918067\\
949	0.0180698517486379\\
950	0.0180481285383614\\
951	0.018026477815223\\
952	0.0180048991069294\\
953	0.0179833919412958\\
954	0.0179619558531185\\
955	0.0179405903631841\\
956	0.0179192950050081\\
957	0.0178980693054611\\
958	0.0178769127923607\\
959	0.0178558249967201\\
960	0.0178348054471138\\
961	0.0178138536734078\\
962	0.0177929692059943\\
963	0.0177721515743987\\
964	0.0177514003092243\\
965	0.0177307149410319\\
966	0.0177100950024349\\
967	0.0176895400242322\\
968	0.0176690495409607\\
969	0.0176486230852566\\
970	0.0176282601899219\\
971	0.0176079603890208\\
972	0.0175877232185575\\
973	0.0175675482149662\\
974	0.0175474349120823\\
975	0.0175273828506295\\
976	0.0175073915640119\\
977	0.0174874605923497\\
978	0.017467589475593\\
979	0.0174477777571265\\
980	0.0174280249726134\\
981	0.0174083306669801\\
982	0.0173886943805054\\
983	0.0173691156580677\\
984	0.0173495940466901\\
985	0.0173301290880166\\
986	0.0173107203282768\\
987	0.01729136731539\\
988	0.0172720695977988\\
989	0.0172528267260114\\
990	0.0172336382466104\\
991	0.0172145037118427\\
992	0.0171954226746367\\
993	0.0171763946866897\\
994	0.0171574193012344\\
995	0.0171384960722258\\
996	0.0171196245580155\\
997	0.0171008043118844\\
998	0.0170820348939016\\
999	0.0170633158604657\\
1000	0.0170446467719595\\
};
\addlegendentry{\footnotesize spec};

\addplot [color=mycolor2,solid,line width=1.8pt]
  table[row sep=crcr]{%
1	1.30889570713043\\
2	1.26700723171234\\
3	1.22365236282349\\
4	1.18106043338776\\
5	1.14410495758057\\
6	1.11273217201233\\
7	1.08774471282959\\
8	1.07051801681519\\
9	1.06112790107727\\
10	1.05791032314301\\
11	1.06069040298462\\
12	1.066938996315\\
13	1.07566523551941\\
14	1.08651292324066\\
15	1.09974241256714\\
16	1.11499416828156\\
17	1.13133001327515\\
18	1.14756631851196\\
19	1.1624528169632\\
20	1.17469000816345\\
21	1.18326759338379\\
22	1.18767058849335\\
23	1.18798971176147\\
24	1.18448853492737\\
25	1.17722272872925\\
26	1.16674637794495\\
27	1.15365326404572\\
28	1.13844692707062\\
29	1.12177324295044\\
30	1.10422515869141\\
31	1.08641719818115\\
32	1.06890511512756\\
33	1.05199325084686\\
34	1.03589951992035\\
35	1.02078008651733\\
36	1.00661361217499\\
37	0.993358969688416\\
38	0.981229066848755\\
39	0.97025203704834\\
40	0.960546255111694\\
41	0.952172517776489\\
42	0.945126414299011\\
43	0.939109802246094\\
44	0.933649778366089\\
45	0.92823338508606\\
46	0.922481536865234\\
47	0.916149020195007\\
48	0.909294843673706\\
49	0.902143239974976\\
50	0.895776033401489\\
51	0.890062093734741\\
52	0.884567737579346\\
53	0.879397869110107\\
54	0.874451398849487\\
55	0.869646906852722\\
56	0.864891529083252\\
57	0.860233902931213\\
58	0.855707049369812\\
59	0.851479768753052\\
60	0.847685217857361\\
61	0.844403743743896\\
62	0.841279983520508\\
63	0.838170647621155\\
64	0.834933996200562\\
65	0.83144736289978\\
66	0.827648878097534\\
67	0.823458313941956\\
68	0.818708419799805\\
69	0.813604235649109\\
70	0.808212161064148\\
71	0.802572727203369\\
72	0.79681921005249\\
73	0.79105806350708\\
74	0.785131812095642\\
75	0.779359817504883\\
76	0.774150133132935\\
77	0.769161343574524\\
78	0.764264822006226\\
79	0.759594321250916\\
80	0.755134701728821\\
81	0.750982999801636\\
82	0.747071743011475\\
83	0.74334442615509\\
84	0.739691376686096\\
85	0.735990524291992\\
86	0.732152462005615\\
87	0.728134155273438\\
88	0.72393274307251\\
89	0.719596982002258\\
90	0.715159893035889\\
91	0.710652589797974\\
92	0.706109642982483\\
93	0.701543569564819\\
94	0.69694972038269\\
95	0.692355990409851\\
96	0.687803268432617\\
97	0.683293700218201\\
98	0.678634166717529\\
99	0.673986911773682\\
100	0.669428825378418\\
101	0.664923667907715\\
102	0.660485982894897\\
103	0.656096935272217\\
104	0.651689887046814\\
105	0.647299408912659\\
106	0.642850279808044\\
107	0.638197422027588\\
108	0.63351833820343\\
109	0.628782510757446\\
110	0.624049425125122\\
111	0.61932384967804\\
112	0.614616394042969\\
113	0.609927892684937\\
114	0.605234503746033\\
115	0.600583553314209\\
116	0.595945119857788\\
117	0.591331601142883\\
118	0.586780786514282\\
119	0.582239866256714\\
120	0.577696800231934\\
121	0.573140621185303\\
122	0.568572759628296\\
123	0.563993692398071\\
124	0.559423089027405\\
125	0.554862260818481\\
126	0.550302505493164\\
127	0.545748949050903\\
128	0.541223168373108\\
129	0.536704063415527\\
130	0.532197952270508\\
131	0.527716994285583\\
132	0.52324652671814\\
133	0.518804550170898\\
134	0.514375925064087\\
135	0.509955048561096\\
136	0.505549430847168\\
137	0.501147031784058\\
138	0.496814012527466\\
139	0.492499470710754\\
140	0.488177418708801\\
141	0.483850121498108\\
142	0.479533553123474\\
143	0.475221991539001\\
144	0.470922946929932\\
145	0.466631293296814\\
146	0.462339997291565\\
147	0.458062887191772\\
148	0.453802585601807\\
149	0.449548006057739\\
150	0.445300340652466\\
151	0.441065073013306\\
152	0.436850547790527\\
153	0.432642459869385\\
154	0.428447008132935\\
155	0.424231290817261\\
156	0.420023441314697\\
157	0.415804624557495\\
158	0.411597490310669\\
159	0.407392501831055\\
160	0.403189420700073\\
161	0.398998498916626\\
162	0.39480984210968\\
163	0.390626430511475\\
164	0.38645875453949\\
165	0.382294297218323\\
166	0.37813138961792\\
167	0.373987913131714\\
168	0.369846105575562\\
169	0.365680456161499\\
170	0.361526846885681\\
171	0.357420444488525\\
172	0.353325724601746\\
173	0.349252700805664\\
174	0.345167636871338\\
175	0.341094136238098\\
176	0.337028622627258\\
177	0.333313822746277\\
178	0.32971203327179\\
179	0.326161742210388\\
180	0.322697877883911\\
181	0.319236397743225\\
182	0.315778017044067\\
183	0.31233549118042\\
184	0.308909177780151\\
185	0.305485010147095\\
186	0.302068829536438\\
187	0.298654437065125\\
188	0.295245885848999\\
189	0.291831374168396\\
190	0.288434267044067\\
191	0.285046100616455\\
192	0.28165602684021\\
193	0.278275012969971\\
194	0.274899125099182\\
195	0.271539449691772\\
196	0.268184900283813\\
197	0.264674782752991\\
198	0.260859966278076\\
199	0.257045149803162\\
200	0.25322961807251\\
201	0.24940299987793\\
202	0.245586276054382\\
203	0.241769552230835\\
204	0.237973809242249\\
205	0.234180450439453\\
206	0.230401277542114\\
207	0.226621031761169\\
208	0.222860813140869\\
209	0.219089865684509\\
210	0.21534538269043\\
211	0.211602449417114\\
212	0.207861423492432\\
213	0.204107046127319\\
214	0.200366854667664\\
215	0.196614265441895\\
216	0.192875862121582\\
217	0.189168810844421\\
218	0.185454368591309\\
219	0.181746363639832\\
220	0.178053140640259\\
221	0.174439072608948\\
222	0.170843243598938\\
223	0.167266488075256\\
224	0.163693904876709\\
225	0.160129547119141\\
226	0.156589865684509\\
227	0.153064727783203\\
228	0.149548888206482\\
229	0.146042227745056\\
230	0.14254891872406\\
231	0.139076828956604\\
232	0.135606050491333\\
233	0.132150411605835\\
234	0.12869393825531\\
235	0.125254273414612\\
236	0.121827483177185\\
237	0.118404150009155\\
238	0.114989280700684\\
239	0.111594676971436\\
240	0.10822319984436\\
241	0.104877829551697\\
242	0.101531386375427\\
243	0.0982060432434082\\
244	0.0948796272277832\\
245	0.0915720462799072\\
246	0.088265061378479\\
247	0.0849723815917969\\
248	0.0817021131515503\\
249	0.0784380435943604\\
250	0.0751768350601196\\
251	0.071938157081604\\
252	0.0687384605407715\\
253	0.0655770301818848\\
254	0.0624310970306396\\
255	0.059300422668457\\
256	0.0562891960144043\\
257	0.0533490180969238\\
258	0.0504097938537598\\
259	0.0474778413772583\\
260	0.0445492267608643\\
261	0.0416386127471924\\
262	0.0387226343154907\\
263	0.0358220338821411\\
264	0.0329289436340332\\
265	0.030038595199585\\
266	0.0271646976470947\\
267	0.0242879390716553\\
268	0.021425724029541\\
269	0.0185937881469727\\
270	0.0157734155654907\\
271	0.012997031211853\\
272	0.0103919506072998\\
273	0.00779414176940918\\
274	0.00523781776428223\\
275	0.0026777982711792\\
276	0.00011599063873291\\
277	-0.00243103504180908\\
278	-0.00488960742950439\\
279	-0.00734961032867432\\
280	-0.00969386100769043\\
281	-0.011988639831543\\
282	-0.0142802000045776\\
283	-0.0165656805038452\\
284	-0.0188431739807129\\
285	-0.0211155414581299\\
286	-0.0233743190765381\\
287	-0.0256383419036865\\
288	-0.0278834104537964\\
289	-0.0301288366317749\\
290	-0.0323617458343506\\
291	-0.034590482711792\\
292	-0.0368273258209229\\
293	-0.0390552282333374\\
294	-0.0412833690643311\\
295	-0.0434967279434204\\
296	-0.0457671880722046\\
297	-0.0480830669403076\\
298	-0.0504266023635864\\
299	-0.0528615713119507\\
300	-0.0553419589996338\\
301	-0.0578069686889648\\
302	-0.0602749586105347\\
303	-0.0627427101135254\\
304	-0.065208911895752\\
305	-0.0676708221435547\\
306	-0.0701241493225098\\
307	-0.0725736618041992\\
308	-0.0749738216400146\\
309	-0.077369213104248\\
310	-0.0797606706619263\\
311	-0.0821410417556763\\
312	-0.0845088958740234\\
313	-0.0868899822235107\\
314	-0.0892527103424072\\
315	-0.0916144847869873\\
316	-0.0938835144042969\\
317	-0.0961439609527588\\
318	-0.0984053611755371\\
319	-0.100728392601013\\
320	-0.103079795837402\\
321	-0.105473637580872\\
322	-0.107851147651672\\
323	-0.110226392745972\\
324	-0.112574577331543\\
325	-0.114883065223694\\
326	-0.117174983024597\\
327	-0.119474768638611\\
328	-0.121765971183777\\
329	-0.12408447265625\\
330	-0.1264328956604\\
331	-0.128772735595703\\
332	-0.131098508834839\\
333	-0.133323788642883\\
334	-0.135480642318726\\
335	-0.137641549110413\\
336	-0.139789581298828\\
337	-0.141895055770874\\
338	-0.14400577545166\\
339	-0.146090507507324\\
340	-0.148147702217102\\
341	-0.150208950042725\\
342	-0.152254819869995\\
343	-0.154301166534424\\
344	-0.156341552734375\\
345	-0.15838098526001\\
346	-0.160431623458862\\
347	-0.162478446960449\\
348	-0.164526224136353\\
349	-0.166561961174011\\
350	-0.168602108955383\\
351	-0.170639038085938\\
352	-0.172661662101746\\
353	-0.174685001373291\\
354	-0.176703691482544\\
355	-0.17872679233551\\
356	-0.180766344070435\\
357	-0.18280553817749\\
358	-0.184842109680176\\
359	-0.186869978904724\\
360	-0.188893556594849\\
361	-0.190913796424866\\
362	-0.192963242530823\\
363	-0.194999575614929\\
364	-0.197046041488647\\
365	-0.199077367782593\\
366	-0.201131820678711\\
367	-0.203204274177551\\
368	-0.205313920974731\\
369	-0.20742130279541\\
370	-0.209515810012817\\
371	-0.211611032485962\\
372	-0.213706970214844\\
373	-0.215792655944824\\
374	-0.217875003814697\\
375	-0.219952344894409\\
376	-0.222026109695435\\
377	-0.22409987449646\\
378	-0.226164817810059\\
379	-0.228218555450439\\
380	-0.230272054672241\\
381	-0.232319116592407\\
382	-0.234368801116943\\
383	-0.236413240432739\\
384	-0.238454580307007\\
385	-0.240479588508606\\
386	-0.24250054359436\\
387	-0.244186878204346\\
388	-0.24565315246582\\
389	-0.247126340866089\\
390	-0.248587131500244\\
391	-0.250052571296692\\
392	-0.251518249511719\\
393	-0.253003358840942\\
394	-0.254492521286011\\
395	-0.25597608089447\\
396	-0.257431149482727\\
397	-0.25886344909668\\
398	-0.260297298431396\\
399	-0.261739015579224\\
400	-0.263182640075684\\
401	-0.264617562294006\\
402	-0.266058921813965\\
403	-0.267489194869995\\
404	-0.268924951553345\\
405	-0.270354270935059\\
406	-0.271792531013489\\
407	-0.273218154907227\\
408	-0.274641633033752\\
409	-0.276066064834595\\
410	-0.277491807937622\\
411	-0.278920292854309\\
412	-0.280341148376465\\
413	-0.281767129898071\\
414	-0.283191442489624\\
415	-0.284612417221069\\
416	-0.286030650138855\\
417	-0.287451028823853\\
418	-0.288878202438354\\
419	-0.29030966758728\\
420	-0.291730880737305\\
421	-0.29315173625946\\
422	-0.294576168060303\\
423	-0.296021938323975\\
424	-0.297474145889282\\
425	-0.298916459083557\\
426	-0.300368785858154\\
427	-0.301815032958984\\
428	-0.303258895874023\\
429	-0.304697275161743\\
430	-0.306124925613403\\
431	-0.307469606399536\\
432	-0.308812618255615\\
433	-0.310157775878906\\
434	-0.311503052711487\\
435	-0.312848448753357\\
436	-0.314195871353149\\
437	-0.315539717674255\\
438	-0.316883325576782\\
439	-0.318232655525208\\
440	-0.319581270217896\\
441	-0.320919513702393\\
442	-0.322266340255737\\
443	-0.323610305786133\\
444	-0.324951410293579\\
445	-0.32629120349884\\
446	-0.327633619308472\\
447	-0.328964710235596\\
448	-0.330305814743042\\
449	-0.331639766693115\\
450	-0.333022117614746\\
451	-0.334418058395386\\
452	-0.335815668106079\\
453	-0.337209939956665\\
454	-0.338602542877197\\
455	-0.339995145797729\\
456	-0.341391086578369\\
457	-0.342766642570496\\
458	-0.344171166419983\\
459	-0.345637083053589\\
460	-0.347107887268066\\
461	-0.348572492599487\\
462	-0.350040197372437\\
463	-0.351502537727356\\
464	-0.352970361709595\\
465	-0.354432106018066\\
466	-0.355891466140747\\
467	-0.357347130775452\\
468	-0.358804941177368\\
469	-0.3602614402771\\
470	-0.361715912818909\\
471	-0.363171577453613\\
472	-0.364611148834229\\
473	-0.366050958633423\\
474	-0.367475867271423\\
475	-0.368866562843323\\
476	-0.370206356048584\\
477	-0.371546983718872\\
478	-0.372891783714294\\
479	-0.374243974685669\\
480	-0.375587463378906\\
481	-0.376944303512573\\
482	-0.378293752670288\\
483	-0.37963604927063\\
484	-0.380984544754028\\
485	-0.382347345352173\\
486	-0.383775115013123\\
487	-0.385199546813965\\
488	-0.386635780334473\\
489	-0.388052701950073\\
490	-0.389479637145996\\
491	-0.390902757644653\\
492	-0.392353653907776\\
493	-0.39382529258728\\
494	-0.395305633544922\\
495	-0.396795988082886\\
496	-0.398271083831787\\
497	-0.399757981300354\\
498	-0.401263833045959\\
499	-0.402761816978455\\
500	-0.404274702072144\\
501	-0.405774354934692\\
502	-0.407275915145874\\
503	-0.408772230148315\\
504	-0.410269021987915\\
505	-0.411776542663574\\
506	-0.413273096084595\\
507	-0.414912462234497\\
508	-0.416826605796814\\
509	-0.418738842010498\\
510	-0.420653820037842\\
511	-0.422560214996338\\
512	-0.42447555065155\\
513	-0.426388382911682\\
514	-0.428295969963074\\
515	-0.430227637290955\\
516	-0.432143330574036\\
517	-0.434028506278992\\
518	-0.435894966125488\\
519	-0.437751770019531\\
520	-0.439581871032715\\
521	-0.441411256790161\\
522	-0.443230748176575\\
523	-0.445058584213257\\
524	-0.446694374084473\\
525	-0.4481201171875\\
526	-0.449531435966492\\
527	-0.450953722000122\\
528	-0.45236349105835\\
529	-0.453765749931335\\
530	-0.455172538757324\\
531	-0.456590056419373\\
532	-0.457998633384705\\
533	-0.459404587745667\\
534	-0.460815072059631\\
535	-0.462229132652283\\
536	-0.463626384735107\\
537	-0.465049147605896\\
538	-0.466456413269043\\
539	-0.467848300933838\\
540	-0.469263076782227\\
541	-0.470664501190186\\
542	-0.472072005271912\\
543	-0.473475217819214\\
544	-0.474876523017883\\
545	-0.476269960403442\\
546	-0.477676153182983\\
547	-0.47907829284668\\
548	-0.480477809906006\\
549	-0.481877088546753\\
550	-0.483267784118652\\
551	-0.484682559967041\\
552	-0.486086010932922\\
553	-0.487489223480225\\
554	-0.48889684677124\\
555	-0.490300297737122\\
556	-0.491703391075134\\
557	-0.493107318878174\\
558	-0.494512438774109\\
559	-0.495913028717041\\
560	-0.497306823730469\\
561	-0.498702526092529\\
562	-0.500110149383545\\
563	-0.501501679420471\\
564	-0.502894043922424\\
565	-0.504290342330933\\
566	-0.505688190460205\\
567	-0.507087588310242\\
568	-0.508469343185425\\
569	-0.509857058525085\\
570	-0.51124370098114\\
571	-0.512627720832825\\
572	-0.51401162147522\\
573	-0.515398740768433\\
574	-0.516791462898254\\
575	-0.5181725025177\\
576	-0.519548058509827\\
577	-0.520927786827087\\
578	-0.522304534912109\\
579	-0.523687124252319\\
580	-0.525062799453735\\
581	-0.526383280754089\\
582	-0.527704834938049\\
583	-0.52901566028595\\
584	-0.530332207679749\\
585	-0.531642556190491\\
586	-0.532956838607788\\
587	-0.5342618227005\\
588	-0.535580635070801\\
589	-0.536891579627991\\
590	-0.538194894790649\\
591	-0.539497494697571\\
592	-0.540814995765686\\
593	-0.542121648788452\\
594	-0.543430209159851\\
595	-0.544729709625244\\
596	-0.546040177345276\\
597	-0.547344446182251\\
598	-0.548644661903381\\
599	-0.549949407577515\\
600	-0.551248550415039\\
601	-0.552558302879333\\
602	-0.553865909576416\\
603	-0.555164933204651\\
604	-0.556476593017578\\
605	-0.55777633190155\\
606	-0.559078812599182\\
607	-0.560380697250366\\
608	-0.561682343482971\\
609	-0.562978148460388\\
610	-0.564282059669495\\
611	-0.565581917762756\\
612	-0.56683886051178\\
613	-0.568073034286499\\
614	-0.569291830062866\\
615	-0.570518255233765\\
616	-0.571737289428711\\
617	-0.572956085205078\\
618	-0.574183821678162\\
619	-0.575398921966553\\
620	-0.576649785041809\\
621	-0.577969431877136\\
622	-0.579279661178589\\
623	-0.580595731735229\\
624	-0.581918954849243\\
625	-0.583237648010254\\
626	-0.584555387496948\\
627	-0.585872650146484\\
628	-0.587197065353394\\
629	-0.588509798049927\\
630	-0.589826583862305\\
631	-0.591145515441895\\
632	-0.592462539672852\\
633	-0.593699932098389\\
634	-0.594862937927246\\
635	-0.596021413803101\\
636	-0.597197294235229\\
637	-0.598363399505615\\
638	-0.599541902542114\\
639	-0.600717782974243\\
640	-0.601894855499268\\
641	-0.603060722351074\\
642	-0.604239940643311\\
643	-0.605421781539917\\
644	-0.606576919555664\\
645	-0.607733964920044\\
646	-0.60882830619812\\
647	-0.609874486923218\\
648	-0.610917568206787\\
649	-0.611965179443359\\
650	-0.613007307052612\\
651	-0.614049434661865\\
652	-0.615091800689697\\
653	-0.61613917350769\\
654	-0.617182731628418\\
655	-0.618221044540405\\
656	-0.619263410568237\\
657	-0.620314836502075\\
658	-0.621358156204224\\
659	-0.622402906417847\\
660	-0.623442411422729\\
661	-0.624488353729248\\
662	-0.625527620315552\\
663	-0.626571655273438\\
664	-0.627619981765747\\
665	-0.62865686416626\\
666	-0.629711389541626\\
667	-0.630755186080933\\
668	-0.631795883178711\\
669	-0.632835626602173\\
670	-0.63388729095459\\
671	-0.634937524795532\\
672	-0.63598895072937\\
673	-0.637032985687256\\
674	-0.638084411621094\\
675	-0.639132499694824\\
676	-0.640187978744507\\
677	-0.641229152679443\\
678	-0.642279624938965\\
679	-0.6433265209198\\
680	-0.6443772315979\\
681	-0.645420789718628\\
682	-0.646466493606567\\
683	-0.647517681121826\\
684	-0.648567199707031\\
685	-0.649612903594971\\
686	-0.650650501251221\\
687	-0.651691913604736\\
688	-0.652735948562622\\
689	-0.653767824172974\\
690	-0.654813528060913\\
691	-0.655846357345581\\
692	-0.656890153884888\\
693	-0.657924175262451\\
694	-0.658959865570068\\
695	-0.659990549087524\\
696	-0.661019086837769\\
697	-0.662044286727905\\
698	-0.663064241409302\\
699	-0.664092302322388\\
700	-0.665112733840942\\
701	-0.666131019592285\\
702	-0.667149782180786\\
703	-0.66817045211792\\
704	-0.669182300567627\\
705	-0.670208930969238\\
706	-0.671226978302002\\
707	-0.672246217727661\\
708	-0.673259258270264\\
709	-0.674318552017212\\
710	-0.675434350967407\\
711	-0.676580905914307\\
712	-0.677716970443726\\
713	-0.6788649559021\\
714	-0.679998159408569\\
715	-0.6811363697052\\
716	-0.682263135910034\\
717	-0.683386325836182\\
718	-0.684517621994019\\
719	-0.6856529712677\\
720	-0.686792612075806\\
721	-0.687922477722168\\
722	-0.689050674438477\\
723	-0.690176486968994\\
724	-0.691308259963989\\
725	-0.692434310913086\\
726	-0.693566799163818\\
727	-0.694701433181763\\
728	-0.695709943771362\\
729	-0.696600675582886\\
730	-0.697481393814087\\
731	-0.69835901260376\\
732	-0.699238061904907\\
733	-0.700113534927368\\
734	-0.700997352600098\\
735	-0.701864719390869\\
736	-0.702740907669067\\
737	-0.703603029251099\\
738	-0.704471349716187\\
739	-0.705338001251221\\
740	-0.706203937530518\\
741	-0.707071542739868\\
742	-0.707933664321899\\
743	-0.708803176879883\\
744	-0.709662199020386\\
745	-0.710522651672363\\
746	-0.711385250091553\\
747	-0.712270021438599\\
748	-0.713150024414063\\
749	-0.714036226272583\\
750	-0.714915037155151\\
751	-0.715801000595093\\
752	-0.716676712036133\\
753	-0.717559337615967\\
754	-0.718438386917114\\
755	-0.719311952590942\\
756	-0.720201015472412\\
757	-0.72107982635498\\
758	-0.72196102142334\\
759	-0.72284460067749\\
760	-0.723721981048584\\
761	-0.724605798721313\\
762	-0.725478410720825\\
763	-0.726356983184814\\
764	-0.727231502532959\\
765	-0.72810959815979\\
766	-0.728983402252197\\
767	-0.729874134063721\\
768	-0.730788230895996\\
769	-0.731695413589478\\
770	-0.732602596282959\\
771	-0.733464479446411\\
772	-0.734210968017578\\
773	-0.734959840774536\\
774	-0.735699653625488\\
775	-0.73644495010376\\
776	-0.737181425094604\\
777	-0.737927675247192\\
778	-0.738667964935303\\
779	-0.739417791366577\\
780	-0.740181684494019\\
781	-0.740941047668457\\
782	-0.741708517074585\\
783	-0.742470979690552\\
784	-0.743252277374268\\
785	-0.744023323059082\\
786	-0.744794845581055\\
787	-0.745598793029785\\
788	-0.746408939361572\\
789	-0.747211217880249\\
790	-0.748021364212036\\
791	-0.748819351196289\\
792	-0.749624729156494\\
793	-0.750422239303589\\
794	-0.751226425170898\\
795	-0.752030372619629\\
796	-0.752825260162354\\
797	-0.753624677658081\\
798	-0.754416465759277\\
799	-0.755213260650635\\
800	-0.756009340286255\\
801	-0.756799221038818\\
802	-0.757590532302856\\
803	-0.758380889892578\\
804	-0.759176015853882\\
805	-0.759969711303711\\
806	-0.760768413543701\\
807	-0.76156759262085\\
808	-0.762357473373413\\
809	-0.763147830963135\\
810	-0.763948202133179\\
811	-0.76479697227478\\
812	-0.765653133392334\\
813	-0.766508102416992\\
814	-0.767359256744385\\
815	-0.768218517303467\\
816	-0.769062519073486\\
817	-0.769913673400879\\
818	-0.770740509033203\\
819	-0.771565198898315\\
820	-0.772392749786377\\
821	-0.773220539093018\\
822	-0.774036645889282\\
823	-0.774855136871338\\
824	-0.775675058364868\\
825	-0.776491165161133\\
826	-0.77730917930603\\
827	-0.778119564056396\\
828	-0.778936386108398\\
829	-0.779745817184448\\
830	-0.780552387237549\\
831	-0.781360864639282\\
832	-0.782166004180908\\
833	-0.78296971321106\\
834	-0.783784151077271\\
835	-0.784586429595947\\
836	-0.785398006439209\\
837	-0.786198854446411\\
838	-0.786985635757446\\
839	-0.787710666656494\\
840	-0.78843879699707\\
841	-0.7891526222229\\
842	-0.789872407913208\\
843	-0.790604829788208\\
844	-0.791340589523315\\
845	-0.792066097259521\\
846	-0.79279637336731\\
847	-0.793529987335205\\
848	-0.794235944747925\\
849	-0.794944286346436\\
850	-0.795652389526367\\
851	-0.796355247497559\\
852	-0.797065496444702\\
853	-0.797773599624634\\
854	-0.798477172851563\\
855	-0.799173593521118\\
856	-0.799880027770996\\
857	-0.800582408905029\\
858	-0.80128288269043\\
859	-0.801985025405884\\
860	-0.802680253982544\\
861	-0.803371429443359\\
862	-0.804075241088867\\
863	-0.804765462875366\\
864	-0.80546236038208\\
865	-0.806158542633057\\
866	-0.806849479675293\\
867	-0.807535648345947\\
868	-0.808221340179443\\
869	-0.808921575546265\\
870	-0.809622287750244\\
871	-0.810321807861328\\
872	-0.811042785644531\\
873	-0.811761379241943\\
874	-0.812480449676514\\
875	-0.813198328018188\\
876	-0.813910245895386\\
877	-0.814620733261108\\
878	-0.815333604812622\\
879	-0.81603741645813\\
880	-0.816729545593262\\
881	-0.81739068031311\\
882	-0.818056583404541\\
883	-0.818716764450073\\
884	-0.819371700286865\\
885	-0.820027112960815\\
886	-0.820681810379028\\
887	-0.821343421936035\\
888	-0.821988821029663\\
889	-0.822644948959351\\
890	-0.823296070098877\\
891	-0.823944330215454\\
892	-0.824591159820557\\
893	-0.825235843658447\\
894	-0.825886249542236\\
895	-0.826528310775757\\
896	-0.827166080474854\\
897	-0.827808856964111\\
898	-0.828449964523315\\
899	-0.829091548919678\\
900	-0.829724073410034\\
901	-0.830366849899292\\
902	-0.831005811691284\\
903	-0.831647872924805\\
904	-0.832288265228271\\
905	-0.832926034927368\\
906	-0.833570241928101\\
907	-0.834210157394409\\
908	-0.834847927093506\\
909	-0.835484981536865\\
910	-0.836125612258911\\
911	-0.8367600440979\\
912	-0.83739447593689\\
913	-0.838025093078613\\
914	-0.838656425476074\\
915	-0.839292764663696\\
916	-0.839924335479736\\
917	-0.840563058853149\\
918	-0.841204404830933\\
919	-0.841840028762817\\
920	-0.842475414276123\\
921	-0.84311318397522\\
922	-0.843748331069946\\
923	-0.844384670257568\\
924	-0.845019817352295\\
925	-0.845657825469971\\
926	-0.846285343170166\\
927	-0.846915245056152\\
928	-0.847547769546509\\
929	-0.848178863525391\\
930	-0.848810195922852\\
931	-0.849439144134521\\
932	-0.850067138671875\\
933	-0.85069465637207\\
934	-0.851327896118164\\
935	-0.851955413818359\\
936	-0.852582454681396\\
937	-0.853216171264648\\
938	-0.853847026824951\\
939	-0.854472637176514\\
940	-0.855100631713867\\
941	-0.855728387832642\\
942	-0.856351613998413\\
943	-0.856972694396973\\
944	-0.857592821121216\\
945	-0.858211278915405\\
946	-0.858834981918335\\
947	-0.859462022781372\\
948	-0.860077619552612\\
949	-0.860702514648438\\
950	-0.861321687698364\\
951	-0.861947536468506\\
952	-0.862564325332642\\
953	-0.862988710403442\\
954	-0.863418579101563\\
955	-0.863840579986572\\
956	-0.864264011383057\\
957	-0.864684820175171\\
958	-0.865103721618652\\
959	-0.865531921386719\\
960	-0.86595344543457\\
961	-0.866372585296631\\
962	-0.866790533065796\\
963	-0.867208480834961\\
964	-0.867624759674072\\
965	-0.868046045303345\\
966	-0.86845874786377\\
967	-0.868880748748779\\
968	-0.869292497634888\\
969	-0.869710445404053\\
970	-0.87012243270874\\
971	-0.870536804199219\\
972	-0.870945453643799\\
973	-0.871358871459961\\
974	-0.871774435043335\\
975	-0.872183561325073\\
976	-0.872593402862549\\
977	-0.87299633026123\\
978	-0.873406410217285\\
979	-0.873814821243286\\
980	-0.874228239059448\\
981	-0.874630451202393\\
982	-0.875040292739868\\
983	-0.875449657440186\\
984	-0.87585973739624\\
985	-0.87627124786377\\
986	-0.876684427261353\\
987	-0.877088308334351\\
988	-0.877501010894775\\
989	-0.877907276153564\\
990	-0.878320693969727\\
991	-0.878720283508301\\
992	-0.87912654876709\\
993	-0.879530429840088\\
994	-0.879937410354614\\
995	-0.880340814590454\\
996	-0.880742788314819\\
997	-0.881147384643555\\
998	-0.881549835205078\\
999	-0.881951808929443\\
1000	-0.882355213165283\\
};
\addlegendentry{\footnotesize adv};

\addplot [color=black,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
};
\end{axis}
\end{tikzpicture}%
